Performance Analysis and Optimal Filter Design for Sigma-Delta Modulation via Duality with DPCM

Sampling above the Nyquist rate is at the heart of sigma-delta modulation, where the increase in sampling rate is translated to a reduction in the overall (mean-squared-error) reconstruction distortion. This is attained by using a feedback filter at the encoder, in conjunction with a low-pass filter at the decoder. The goal of this work is to characterize the optimal trade-off between the per-sample quantization rate and the resulting mean-squared-error distortion, under various restrictions on the feedback filter. To this end, we establish a duality relation between the performance of sigma-delta modulation, and that of differential pulse-code modulation when applied to (discrete-time) band-limited inputs. As the optimal trade-off for the latter scheme is fully understood, the full characterization for sigma-delta modulation, as well as the optimal feedback filters, immediately follow.

==> DPCM_Test_Channel_Fig.tex <==
\begin{figure*}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture}(0,0)(250,65)
\rput(0,40){
\rput(0,1){$X^{\dpcm}_n$}\psline{->}(5,0)(20,0)\pscircle(25,0){5}\rput(25,0){$\Sigma$}\rput(18,-4){$-$}\psline{->}(30,0)(55,0)\rput(45,4){$U^{\dpcm}_n$}
\pscircle(60,0){5}\psline(58,0)(62,0)\psline(60,-2)(60,2)\psline{->}(60,16)(60,5)\rput(62,20){$N^{\dpcm}_n\sim\mathcal{N}\left(0,\sigma^2_{\text{DPCM}}\right)$}%{$N_n\sim\mathcal{N}\left(0,L\cdot D \right)$}
\psline{->}(65,0)(100,0)\rput(85,4){$U^{\dpcm}_n+N^{\dpcm}_n$}\pscircle(105,0){5}\rput(105,0){$\Sigma$}\rput(98.5,-4){$+$}
\psline{->}(110,0)(160,0)\psframe(160,-13)(210,13)\rput(185,16){$H(\omega)$}\rput(135,4){$V^{\dpcm}_n$}
\rput(160,2.5){
\psline{->}(5,-5)(45,-5)\rput(45,-8){$\omega$}
\psline(18,-5)(18,5)(32,5)(32,-5)\rput(34,5){\small $1$}
\rput(16,-10){$-\frac{\pi}{L}$}\rput(32,-10){$\frac{\pi}{L}$}
}
\psline{->}(135,0)(135,-35)(105,-35)\psframe(85,-40)(105,-30)\rput(95,-35){$C(Z)$}\psline(85,-35)(65,-35)(65,-18)
\psline{->}(210,0)(235,0)\rput(243,1){$\hat{X}^{\dpcm}_n$}
\psline{<->}(25,-5)(25,-18)(105,-18)(105,-5)
}
\end{pspicture}
\end{center}
\caption{The test channel corresponding to the DPCM architecture, with the DPCM quantizer replaced by an AWGN channel. The input is assumed to be over-sampled at $L$ times the Nyquist rate.}
\label{fig:DPCMtest}
\end{figure*} 

==> ScalarSigDelFig.tex <==
\begin{figure*}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture}(0,0)(270,55)
\rput(0,30){
\rput(0,1){$X^{\sd}_n$}\psline{->}(5,0)(20,0)\pscircle(25,0){5}\rput(25,0){$\Sigma$}\rput(18,-4){$-$}\psline{->}(30,0)(95,0)\rput(85,4){$U^{\sd}_n$}
\pscircle(100,0){5}\rput(100,0){$\Sigma$}\rput(95,7){$+$}
\psline{->}(105,0)(115,0)\psframe(115,-5)(140,5)\rput(127,0){\scriptsize$Q_{R,\sigma^2_{\sd}}(\cdot)$}\psline{->}(140,0)(150,0)
\pscircle(155,0){5}\rput(155,0){$\Sigma$}\rput(150,7){$-$}

\rput(100,23){$Z_n$}\psline{->}(100,20)(100,5) \psline{->}(100,12)(155,12)(155,5)
\psline{->}(160,0)(195,0)\rput(178,4){$U^{\sd}_n+N^{\sd}_n$}
\psframe(195,-13)(245,13)\rput(220,16){$H(\omega)$}
\psline{->}(188,0)(188,-20)(90,-20)\pscircle(85,-20){5}\rput(85,-20){$\Sigma$}\rput(78,-16){$-$}\psline{->}(85,0)(85,-15)
\psline{->}(80,-20)(55,-20)\rput(73,-24){$N^{\sd}_n$}
\psframe(35,-25)(55,-15)\rput(45,-20){$C(Z)$}\psline{->}(35,-20)(25,-20)(25,-5)
\rput(195,2.5){
\psline{->}(5,-5)(45,-5)\rput(45,-8){$\omega$}
\psline(18,-5)(18,5)(32,5)(32,-5)\rput(34,5){\small $1$}
\rput(16,-10){$-\frac{\pi}{L}$}\rput(32,-10){$\frac{\pi}{L}$}
}
\psline{->}(245,0)(255,0)\rput(261,1){$\hat{X}^{\sd}_n$}
}
\end{pspicture}
\end{center}
\caption{A sigma-delta modulator with a dithered scalar uniform quantizer. The input is assumed to be over-sampled at $L$ times the Nyquist rate, and the dither sequence $\{Z_n\}$ is assumed to be an i.i.d. sequence of random variables uniformly distributed over the interval $\left[-\sqrt{12\sigma^2_{\sd}}/2,\sqrt{12\sigma^2_{\sd}}/2\right)$ and statistically independent $\{X^{\sd}_n\}$.}
\label{fig:ScalarSigDel}
\end{figure*} 

==> SigDel_PrePost_Fig.tex <==
\begin{figure*}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture}(-30,0)(250,55)
\rput(-30,30){
\rput(0,1){$X_n$}\psline{->}(5,0)(15,0)\psframe(15,-5)(40,5)\rput(27.5,0){$1-C(Z)$}
}

\rput(0,30){
\psline{->}(10,0)(20,0)\pscircle(25,0){5}\rput(25,0){$\Sigma$}\rput(18,-4){$-$}\psline{->}(30,0)(105,0)\rput(85,4){$U_n$}
\pscircle(110,0){5}\psline(108,0)(112,0)\psline(110,-2)(110,2)\psline{->}(110,16)(110,5)
\rput(112,23){$N_n\sim\mathcal{N}\left(0,\sigma^2\right)$}%{$N_n\sim\mathcal{N}\left(0,\frac{D}{\frac{1}{2\pi}\int_{-\pi/L}^{\pi/L}|1-C(\omega)|^2 d\omega}\right)$}
\psline{->}(115,0)(155,0)\rput(135,4){$U_n+N_n$}
\psframe(155,-10)(176,10)\rput(165,0){$\frac{1}{1-C(Z)}$}\psline{->}(176,0)(190,0)
\psframe(190,-13)(240,13)\rput(215,16){$H(\omega)$}
\psline{->}(135,0)(135,-20)(90,-20)\pscircle(85,-20){5}\rput(85,-20){$\Sigma$}\rput(78,-16){$-$}\psline{->}(85,0)(85,-15)
\psline{->}(80,-20)(55,-20)\rput(73,-24){$N_n$}
\psframe(35,-25)(55,-15)\rput(45,-20){$C(Z)$}\psline{->}(35,-20)(25,-20)(25,-5)


\rput(190,2.5){
\psline{->}(5,-5)(45,-5)\rput(45,-8){$\omega$}
\psline(18,-5)(18,5)(32,5)(32,-5)\rput(34,5){\small $1$}
\rput(16,-10){$-\frac{\pi}{L}$}\rput(32,-10){$\frac{\pi}{L}$}
}
\psline{->}(240,0)(250,0)\rput(256,1){$\hat{X}_n$}
}
\end{pspicture}
\end{center}
\caption{A test channel corresponding to the sigma-delta modulation with pre-filter $1-C(Z)$ and post filter $\tfrac{1}{1-C(Z)}$. This test-channel is equivalent to that from Figure~\ref{fig:DPCMtest}. However, the pre-filter makes this architecture unattractive for data converters.}
\label{fig:PrePotsSigDelTest}
\end{figure*} 

==> SigDel_Test_Channel_Fig.tex <==
\begin{figure*}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture}(0,0)(250,55)
\rput(0,30){
\rput(0,1){$X^{\sd}_n$}\psline{->}(5,0)(20,0)\pscircle(25,0){5}\rput(25,0){$\Sigma$}\rput(18,-4){$-$}\psline{->}(30,0)(105,0)\rput(85,4){$U^{\sd}_n$}
\pscircle(110,0){5}\psline(108,0)(112,0)\psline(110,-2)(110,2)\psline{->}(110,16)(110,5)
\rput(112,23){$N^{\sd}_n\sim\mathcal{N}\left(0,\sigma^2_{\Sigma\Delta}\right)$}%{$N_n\sim\mathcal{N}\left(0,\frac{D}{\frac{1}{2\pi}\int_{-\pi/L}^{\pi/L}|1-C(\omega)|^2 d\omega}\right)$}
\psline{->}(115,0)(160,0)\rput(135,4){$U^{\sd}_n+N^{\sd}_n$}\psframe(160,-13)(210,13)\rput(185,16){$H(\omega)$}
\psline{->}(135,0)(135,-20)(90,-20)\pscircle(85,-20){5}\rput(85,-20){$\Sigma$}\rput(78,-16){$-$}\psline{->}(85,0)(85,-15)
\psline{->}(80,-20)(55,-20)\rput(73,-24){$N^{\sd}_n$}
\psframe(35,-25)(55,-15)\rput(45,-20){$C(Z)$}\psline{->}(35,-20)(25,-20)(25,-5)
\rput(160,2.5){
\psline{->}(5,-5)(45,-5)\rput(45,-8){$\omega$}
\psline(18,-5)(18,5)(32,5)(32,-5)\rput(34,5){\small $1$}
\rput(16,-10){$-\frac{\pi}{L}$}\rput(32,-10){$\frac{\pi}{L}$}
}
\psline{->}(210,0)(235,0)\rput(241,1){$\hat{X}^{\sd}_n$}
}
\end{pspicture}
\end{center}
\caption{The test channel corresponding to the sigma-delta modulation architecture, with the sigma-delta quantizer replaced by an AWGN channel. The input is assumed to be over-sampled at $L$ times the Nyquist rate.}
\label{fig:SigDelTest}
\end{figure*} 

==> parallelSigDelFig.tex <==
\begin{figure*}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture}(0,-42)(250,40)
\rput(0,30){
\rput(0,1){$\bx^{\sd}_1$}\psline{->}(5,0)(20,0)\pscircle(25,0){5}\rput(25,0){$\Sigma$}\rput(18,-4){$-$}\psline{->}(30,0)(105,0)\rput(85,4){$U^{\sd}_{1,n}$}
\psframe(105,-5)(121,5)\rput(113,0){\small$Q_1(\cdot)$}
\psline{->}(121,0)(160,0)\rput(140,4){$U^{\sd}_{1,n}+N^{\sd}_{1,n}$}\psframe(160,-13)(210,13)\rput(185,16){$H(\omega)$}
\psline{->}(135,0)(135,-20)(90,-20)\pscircle(85,-20){5}\rput(85,-20){$\Sigma$}\rput(78,-16){$-$}\psline{->}(85,0)(85,-15)
\psline{->}(80,-20)(55,-20)\rput(73,-24){$N^{\sd}_{1,n}$}
\psframe(35,-25)(55,-15)\rput(45,-20){$C(Z)$}\psline{->}(35,-20)(25,-20)(25,-5)
\rput(160,2.5){
\psline{->}(5,-5)(45,-5)\rput(45,-8){$\omega$}
\psline(18,-5)(18,5)(32,5)(32,-5)\rput(34,5){\small $1$}
\rput(16,-10){$-\frac{\pi}{L}$}\rput(32,-10){$\frac{\pi}{L}$}
}
\psline{->}(210,0)(235,0)\rput(241,1){$\mathbf{\hat{x}}^{\sd}_1$}
}
\rput(112,0){\Large$\vdots$}

\rput(0,-18){
\rput(0,1){$\bx^{\sd}_M$}\psline{->}(5,0)(20,0)\pscircle(25,0){5}\rput(25,0){$\Sigma$}\rput(18,-4){$-$}\psline{->}(30,0)(105,0)\rput(85,4){$U^{\sd}_{K,n}$}
\psframe(105,-5)(121,5)\rput(113,0){\small$Q_K(\cdot)$}
\psline{->}(121,0)(160,0)\rput(140,4){$U^{\sd}_{K,n}+N^{\sd}_{K,n}$}\psframe(160,-13)(210,13)\rput(185,16){$H(\omega)$}
\psline{->}(135,0)(135,-20)(90,-20)\pscircle(85,-20){5}\rput(85,-20){$\Sigma$}\rput(78,-16){$-$}\psline{->}(85,0)(85,-15)
\psline{->}(80,-20)(55,-20)\rput(73,-24){$N^{\sd}_{K,n}$}
\psframe(35,-25)(55,-15)\rput(45,-20){$C(Z)$}\psline{->}(35,-20)(25,-20)(25,-5)
\rput(160,2.5){
\psline{->}(5,-5)(45,-5)\rput(45,-8){$\omega$}
\psline(18,-5)(18,5)(32,5)(32,-5)\rput(34,5){\small $1$}
\rput(16,-10){$-\frac{\pi}{L}$}\rput(32,-10){$\frac{\pi}{L}$}
}
\psline{->}(210,0)(235,0)\rput(241,1){$\mathbf{\hat{x}}^{\sd}_K$}
}

\psframe[linestyle=dashed](102,-27)(122.5,37)\rput(110,41){$\underline{Q}(\cdot)$}

\end{pspicture}
\end{center}
\caption{$K$ parallel sigma-delta modulators coupled by an $K$-dimensional quantizer $\underline{Q}(\cdot)$.}
\label{fig:parallelsigdel}
\end{figure*} 

==> scalarquantizerFig.tex <==
\begin{figure}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture}(0,-33)(125,40)


\psline{->}(0,0)(120,0)\rput(122,0){$x$}
\psline(20,2)(20,-2)\rput(18,-5){\small$-4$}
\psline(40,2)(40,-2)\rput(38,-5){\small$-2$}
\rput(58,-3){\small$0$}
\psline(80,2)(80,-2)\rput(80,-5){\small$2$}
\psline(100,2)(100,-2)\rput(100,-5){\small$4$}
\psline(0,-30)(40,-30)(40,-10)(60,-10)(60,10)(80,10)(80,30)(120,30)
\rput(44,-30){\small$-3$}
\rput(64,-10){\small$-1$}
\rput(58,10){\small$1$}
\rput(78,30){\small$3$}
\rput(60,36){$Q_{R,\sigma^2}(x)$}
\end{pspicture}
\end{center}
\caption{An illustration of $Q_{R,\sigma^2}(\cdot)$ for $R=2$ and $\sigma^2=1/3$.}
\label{fig:scalarquant}
\end{figure} 
